DPPNet: Approximating Determinantal Point Processes with Deep Networks

Determinantal Point Processes (DPPs) provide an elegant and versatile way to sample sets of items that balance the point-wise quality with the set-wise diversity of selected items. For this reason, they have gained prominence in many machine learning applications that rely on subset selection. However, sampling from a DPP over a ground set of size $N$ is a costly operation, requiring in general an $O(N^3)$ preprocessing cost and an $O(Nk^3)$ sampling cost for subsets of size $k$. We approach this problem by introducing DPPNets: generative deep models that produce DPP-like samples for arbitrary ground sets. We develop an inhibitive attention mechanism based on transformer networks that captures a notion of dissimilarity between feature vectors. We show theoretically that such an approximation is sensible as it maintains the guarantees of inhibition or dissimilarity that makes DPPs so powerful and unique. Empirically, we demonstrate that samples from our model receive high likelihood under the more expensive DPP alternative.

==> trans2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trans2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1213.44565084bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64936128)%
    \put(0.73042531,0.39345697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $k$ times}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trans2.pdf}}%
    \put(0.04612524,0.30194462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $\mQ \in \mathbb R^{k \times d}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trans2.pdf}}%
    \put(0.03869268,0.35958874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $\odot (1-\textup{softmax}(\mQ\mPhi^\top / \sqrt{d}))$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trans2.pdf}}%
    \put(0.09608764,0.62666693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$p(\mathcal Y \mid S)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trans2.pdf}}%
    \put(0.07872545,0.4832543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $(\va^\top \otimes \bm{1}_N) \mPhi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trans2.pdf}}%
    \put(0.10168387,0.4313682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $\va \in \mathbb R^N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trans2.pdf}}%
    \put(0.07929107,0.56159245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize Feed-forward}}}}%
    \put(0.08526074,0.54103233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize connections}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{trans2.pdf}}%
    \put(0.13389684,0.08700895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mPhi \in \mathbb R^{N \times d}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{trans2.pdf}}%
    \put(0.02810299,0.16672238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \subseteq \mathcal Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{trans2.pdf}}%
    \put(0.065019,0.25254451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\scriptsize $[:]$}\\ }}}%
    \put(0.32488308,0.43756551){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{{\small \it sample}}}}}%
    \put(-0.03808533,0.4871417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\\ }}}%
    \put(-0.02497399,0.41596585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\\ }}}%
    \put(0.59750264,0.48886582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\\ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{trans2.pdf}}%
    \put(1.02580645,0.42767955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\\ }}}%
  \end{picture}%
\endgroup%


==> volumes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'volumes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.29117038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15039454)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{volumes.pdf}}%
    \put(0.10908048,0.00205296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0916655,0.01143146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.40858052,0.00932146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.77354649,0.01132274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.18181951,0.01564402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vphi_i$}}}%
    \put(0.05805216,0.07571282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vphi_j$}}}%
  \end{picture}%
\endgroup%

